Understanding the User: An Intent-Based Ranking Dataset

As information retrieval systems continue to evolve, accurate evaluation and benchmarking of these systems become pivotal. Web search datasets, such as MS MARCO, primarily provide short keyword queries without accompanying intent or descriptions, posing a challenge in comprehending the underlying information need. This paper proposes an approach to augmenting such datasets to annotate informative query descriptions, with a focus on two prominent benchmark datasets: TREC-DL-21 and TREC-DL-22. Our methodology involves utilizing state-of-the-art LLMs to analyze and comprehend the implicit intent within individual queries from benchmark datasets. By extracting key semantic elements, we construct detailed and contextually rich descriptions for these queries. To validate the generated query descriptions, we employ crowdsourcing as a reliable means of obtaining diverse human perspectives on the accuracy and informativeness of the descriptions. This information can be used as an evaluation set for tasks such as ranking, query rewriting, or others.

==> fig/approach.tex <==
\tikzset{
    intent/.style={
            align=left,
            text width=10em,
            inner sep=0.8em,
            fill=gray!15,
            rounded corners,
            draw=black,
            label={
                    [fill=black, rounded corners, font=\sffamily\scriptsize, text=white, anchor=west, xshift=-5em, inner sep=0.25em]above:#1
                },
        },
    annotation/.style={
            circle,
            draw=black,
            fill=white,
            inner sep=0.1em,
            font=\scriptsize,
            execute at begin node=\faIcon{user-check},
        },
    desc/.style={
            align=right,
            text width=11em,
        },
    identifier/.style={
            font=\small,
        },
    stepnum/.style={
            circle,
            fill=black,
            text=white,
            font=\small\bfseries,
            inner sep=0.2em,
            outer sep=0.2em,
        }
}

\begin{tikzpicture}
    % query
    \node[
        draw=gray,
        rounded corners,
        inner sep=0.75em,
    ] (Q) {what is 311 for? \qquad\qquad \faIcon{search}};

    \node[
        desc,
        left=1.25 of Q,
    ] (Q-d) {\textbf{Query}};
    \node[
        stepnum,
        right=0.25 of Q-d,
    ] (Q-d-s) {};

    \node[
        identifier,
        above=0.25 of Q.north east,
        anchor=east,
    ] {$q_{17}$};

    % intents
    \node[
        intent={LLM},
        below=1.75 of Q.west,
        anchor=west,
    ] (I-1) {what services does the number 311 provide};
    \node[
        identifier,
        above=0.25 of I-1.north east,
        anchor=east,
    ] {$i_{20}$};
    \draw[-latex] (Q) to[
        out=275,
        in=85,
    ] (I-1);

    \node[
        intent={LLM},
        right=0.5 of I-1,
    ] (I-2) {when to call 311};
    \node[
        identifier,
        above=0.25 of I-2.north east,
        anchor=east,
    ] {$i_{21}$};
    \draw[-latex] (Q) to[
        out=340,
        in=100,
    ] (I-2);

    \node[
        intent={Human},
        right=0.5 of I-2,
        dashed,
    ] (I-3) {Availability of 311 services in different cities};
    \node[
        identifier,
        above=0.25 of I-3.north east,
        anchor=east,
    ] {$i_{22}$};

    \node[
        desc,
    ] (I-d) at (Q-d |- I-1) {\textbf{Potential user intents}\\generated using LLM\\and amended by humans};
    \node[
        stepnum,
    ] (I-d-s) at (Q-d-s |- I-d) {1};

    % passages
    \foreach \p [count=\idx] in {43, 12, 3, 67, 90, 56}
        {
            \coordinate (L) at ($(I-1.west) + (0.75, 0)$);
            \coordinate (R) at ($(I-3.east) + (-0.75, 0)$);
            \coordinate (C) at ($(L)!1/5*(\idx-1)!(R) + (0, -2.5)$);
            \node[
                outer sep=0.25em,
            ] (P-\idx) at (C) {\Huge \faIcon{file-alt}};
            \node[
                identifier,
                right=-0.15 of P-\idx,
            ] (P-i-\idx) {$p_{\p}$};
        }

    \coordinate (Temp) at ($(P-1)!0.5!(P-i-1)$);
    \node[
        desc,
        text=gray,
    ] (P-d) at (Temp -| I-d) {\textbf{Passages}\\relevant to the query};

    % annotations
    \node[
        desc,
    ] (C-d) at ($(I-d)!0.5!(P-d)$) {\textbf{Human annotations}\\crowd-sourced};
    \node[
        stepnum,
    ] (C-d-s) at (Q-d-s |- C-d) {2};

    % arrows I-1
    \draw[-latex] (I-1) to[
        out=250,
        in=85,
    ] node[annotation] {} (P-1);
    \draw[-latex] (I-1) to[
        out=300,
        in=140,
    ] node[annotation, pos=0.2] {} (P-3);
    \draw[-latex] (I-1) to[
        out=320,
        in=150,
    ] node[annotation, pos=0.6] {} (P-5);

    % arrows I-2
    \draw[-latex] (I-2) to[
        out=230,
        in=70,
    ] node[annotation, pos=0.4] {} (P-2);
    \draw[-latex] (I-2) to[
        out=270,
        in=80,
    ] node[annotation, pos=0.4] {} (P-3);

    % arrows I-3
    \draw[latex-latex] (I-3) to[
        out=240,
        in=70,
    ] node[annotation] {} (P-4);
    \draw[latex-latex] (I-3) to[
        out=260,
        in=80,
    ] node[annotation] {} (P-5);
    \draw[latex-latex] (I-3) to[
        out=290,
        in=90,
    ] node[annotation] {} (P-6);

    % triples
    \foreach \I/\p [count=\idx] in {{20}/43, {21}/12, {20,21}/3, {22}/67, {20,22}/90, {22}/56}
        {
            \foreach \i [count=\n] in \I
            {
                \coordinate (T) at ($(P-\idx) + (0, -0.5*\n-0.6)$);
                \node (T-\idx-\n) at (T) {$(q_{17}, i_{\i}, p_{\p})$};
            }
            \draw[-latex] (P-\idx) -- (T-\idx-1);
        }

    \coordinate (Temp) at ($(T-3-1)!0.5!(T-3-2)$);
    \node[
        desc,
    ] (T-d) at (P-d |- Temp) {\textbf{Obtained tuples}\\(query, intent, passage)\\post-processed manually};
    \node[
        stepnum,
    ] (T-d-s) at (Q-d-s |- T-d) {3};

    % step arrow
    \draw[
        -latex,
        dashed,
    ] (Q-d-s) -- (I-d-s) -- (C-d-s) -- (T-d-s);
\end{tikzpicture}


==> fig/query-intent.tex <==
\tikzset{
    docheader/.style={
            align=left,
            text width=6em,
            inner sep=0,
            outer sep=0,
            font=\small\bfseries\sffamily,
        },
    relevant/.style={
            circle,
            draw=black,
            solid,
            fill=white,
            inner sep=0.1em,
            font=\scriptsize,
            execute at begin node=\faIcon{check},
        },
    qdarrow/.style={
            dashed,
        },
    faketext/.style={
            decorate,
            decoration={
                    random steps,
                    amplitude=0.1em,
                    segment length=0.25em,
                },
            gray,
            thick,
            rounded corners=0.075em,
        },
}

\begin{tikzpicture}
    % user
    \node (U) {\LARGE \faIcon{user}};

    % intent
    \node[
        draw=gray,
        thick,
        text width=10em,
        align=center,
        cloud callout,
        cloud puffs=15,
        cloud puff arc=120,
        inner sep=-0.25em,
        callout pointer segments=2,
        callout relative pointer={(-9:0.8)},
        callout pointer start size=0.1 of callout,
        callout pointer end size=0.04 of callout,
        aspect=3,
        above left=-0.3 and 1.6 of U,
    ] (I) {I need some recipes for my new slow cooker...};

    \draw[
        decorate,
        decoration={
                text={|\footnotesize\itshape|User intent},
                text along path,
                text align=center,
            },
    ] ($(I.west) - (0, 0.15)$) to[out=-90,in=180] ($(I.south) - (0, 0.45)$);

    % query
    \node[
        draw=gray,
        rounded corners,
        inner sep=0.75em,
        below=0.5 of U,
    ] (Q) {slow cooking food \qquad \faIcon{search}};

    \draw[-latex] (U) -- (Q);

    \node[
        above=0 of Q.north west,
        anchor=south west,
    ] {\footnotesize \textit{Query}};

    % docs
    \node[
        docheader,
        below left=1.25 and -1.5 of Q,
    ] (D-h-2) {Ingredients unsuitable for slow cooking};

    \node[
        docheader,
        left=2.5 of D-h-2.north,
        anchor=north,
    ] (D-h-1) {Ten easy slow cooker recipes};
    \node[
        docheader,
        right=2.5 of D-h-2.north,
        anchor=north,
    ] (D-h-3) {How long it takes to slow-cook beef};

    % fake document texts and document borders
    \foreach \D/\N in {1/3, 2/2, 3/2}
        {
            \foreach \i in {1, ..., \N}
                {
                    \coordinate (Ls) at ($(D-h-\D.south west) - (0, 0.1+\i*0.4)$);
                    \coordinate (Le) at (D-h-\D.south east |- Ls);
                    \draw[
                        faketext,
                    ] (Ls) -- (Le);
                }
            \begin{scope}[on background layer]
                \node[
                    fit=(D-h-\D)(Le),
                    draw,
                    fill=gray!15,
                    inner sep=0.75em,
                    outer sep=0.5em,
                    rounded corners,
                ] (D-\D) {};
            \end{scope}
        }

    \path (D-1.south west) -- (D-1.north west) node[
        midway,
        sloped,
        above=-0.1,
    ] {\footnotesize\textit{Documents}};

    % relevance arrows
    \draw[
        -latex,
        qdarrow,
    ] (Q) to[
        out=-145,
        in=50,
    ] node[relevant] {} (D-1);

    \draw[
        -latex,
        qdarrow,
    ] (Q) to[
        out=-110,
        in=70,
    ] node[relevant] {} (D-2);

    \draw[
        -latex,
        qdarrow,
    ] (Q) to[
        out=-80,
        in=120,
    ] node[relevant] {} (D-3);

    \draw[
        -latex,
        thick,
    ] (I) to[
        out=-85,
        in=85,
    ] node[relevant] {} (D-1);
\end{tikzpicture}


==> plot/perf_cmp.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
    \begin{axis}[
            width=0.75\linewidth,
            height=4cm,
            xmajorgrids,
            ytick={1.5, 6.5},
            yticklabels={RR, nDCG@10},
            yticklabel style={rotate=90},
            cycle list={
                    {draw=black, fill=c1, solid, thick, opacity=0.75, mark=o},
                    {draw=black, fill=c2, solid, thick, opacity=0.75, mark=o},
                    {draw=black, fill=c3, solid, thick, opacity=0.75, mark=o},
                    {draw=black, fill=c4, solid, thick, opacity=0.75, mark=o}
                },
            area legend,
            legend entries={\obm{}\\(orig.\ queries), \obm{}, \bert{}, \col{}},
            legend cell align={left},
            legend style={
                    at={(1.025, 1)},
                    anchor=north west,
                    cells={align=left},
                },
        ]

        \addplot+[
            boxplot={draw position=3},
        ] table[
                y=rr,
                col sep=comma,
            ] {plot/perf_bm25_queries.csv};
        \addplot+[
            boxplot={draw position=2},
        ] table[
                y=rr,
                col sep=comma,
            ] {plot/perf_bm25_intents.csv};
        \addplot+[
            boxplot={draw position=1},
        ] table[
                y=rr,
                col sep=comma,
            ] {plot/perf_bert.csv};
        \addplot+[
            boxplot={draw position=0},
        ] table[
                y=rr,
                col sep=comma,
            ] {plot/perf_colbert.csv};

        \addplot+[
            boxplot={draw position=8},
        ] table[
                y=ndcg_10,
                col sep=comma,
            ] {plot/perf_bm25_queries.csv};
        \addplot+[
            boxplot={draw position=7},
        ] table[
                y=ndcg_10,
                col sep=comma,
            ] {plot/perf_bm25_intents.csv};
        \addplot+[
            boxplot={draw position=6},
        ] table[
                y=ndcg_10,
                col sep=comma,
            ] {plot/perf_bert.csv};
        \addplot+[
            boxplot={draw position=5},
        ] table[
                y=ndcg_10,
                col sep=comma,
            ]{plot/perf_colbert.csv};
    \end{axis}
\end{tikzpicture}

==> plot/stat_rel_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            height=3cm,
            width=\linewidth,
            xlabel={\#intents},
            ylabel={\#passages},
            grid=major,
        ]
        \addplot+[
            hist={
                    bins=10,
                },
            fill=lightgray,
            draw=gray,
        ] table[
                col sep=comma,
                y=rel_1,
            ] {plot/psg_per_intent.csv};
    \end{axis}
\end{tikzpicture}

==> plot/stat_rel_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            height=3cm,
            width=\linewidth,
            xlabel={\#intents},
            ylabel={\#passages},
            grid=major,
        ]
        \addplot+[
            hist={
                    bins=10,
                },
            fill=lightgray,
            draw=gray,
        ] table[
                col sep=comma,
                y=rel_2,
            ] {plot/psg_per_intent.csv};
    \end{axis}
\end{tikzpicture}
